A description of the minimal elements of Shi regions in classical Weyl Groups

In this extended abstract, we show how a bijection between parking functions and regions of the Shi arrangement from [Athanasiadis, Linusson '99] (in type $A_n$) and [Armstrong, Reiner, Rhoades '15] (in type $B_n, C_n, D_n$) allows for the computation of the minimal elements of the Shi regions. This gives a combinatorial interpretation of these minimal elements: they can be seen as counting non-crossing arcs in non-nesting arc diagrams.

==> figures/beadsNmills.tex <==
\begin{tikzpicture}
	\draw (-1,0)--(2,0);
	\draw (2,0)--++(1,1)--++(1,-1);
	\draw (2,0)--++(1,-1)--++(1,1);
	\draw (4,0)--++(3,0);
	
	\draw (3,1)[red, thick] arc
	[
	start angle=90,
	end angle=180,
	x radius=2cm,
	y radius =1cm
	];
	\draw (3,-1)[red, thick] arc
	[
	start angle=270,
	end angle=360,
	x radius=2cm,
	y radius =1cm
	];
	\draw (3,-1)[blue, thick] arc
	[
	start angle=270,
	end angle=180,
	x radius=1.25cm,
	y radius =1cm
	];
	\draw (3,1)[blue, thick] arc
	[
	start angle=90,
	end angle=0,
	x radius=1.25cm,
	y radius =1cm
	];
	\draw (0.35,0)[black, thick] arc
	[start angle=0, end angle=360, radius = 0.25cm];
	\draw (-0.25,0)[black, thick] arc
	[start angle=0, end angle=360, radius = 0.25cm];
	\draw (6,0)[black, thick] arc
	[start angle=0, end angle=360, radius = 0.25cm];
	\draw (6.5,0)[black, thick] arc
	[start angle=0, end angle=360, radius = 0.25cm];
	
	\draw[dashed] (-1,-2)--(-1,2);
	\draw[dashed] (4.6,-1.5)--(4.6,1.5);
	\draw[dashed] (7,-2)--(7,2);
	
	\draw[latex-latex] (-1, 2)--(7,2);
	\draw(3, 2)node[above]{$\eta^+_{a,c}$};
	\draw[latex-latex] (-1, -2)--(7,-2);
	\draw(3, -2)node[below]{$\eta^-_{a,c}$};
	
	\draw[latex-latex] (-1, 1.5)--(4.6,1.5);
	\draw(1.5, 1.5)node[below]{$\eta^+_{a,b}$};
	\draw[latex-latex] (4.6, 1.5)--(7,1.5);
	\draw(5.8, 1.5)node[below]{$\eta^+_{b,c}$};
	
	\draw[latex-latex] (-1, -1.5)--(4.6,-1.5);
	\draw(1.5, -1.5)node[above]{$\eta^-_{a,b}$};
	\draw[latex-latex] (4.6, -1.5)--(7,-1.5);
	\draw(5.8, -1.5)node[above]{$\eta^-_{b,c}$};
	
	\draw[circle,fill](-1,0)circle[radius=1mm];
	\draw(-1,0)node[left]{$a$};
	\draw[circle,fill](4.6,0)circle[radius=1mm];
	\draw(4.6,0)node[above right]{$b$};
	\draw[circle,fill](7,0)circle[radius=1mm];
	\draw(7,0)node[right]{$c$};
\end{tikzpicture}

==> figures/fig_bijA.tex <==
\begin{tikzpicture}
%\def\x{6}
%\node at (0-\x,0){$v_{1,2}$};
%\node at (1-\x,0){$v_{2,3}$};
%\node at (2-\x,0){$v_{3,4}$};
%\node at (3-\x,0){$v_{4,5}$};
%\node at (4-\x,0){$v_{5,6}$};
%
%\node at (0.5-\x,1/2){$v_{1,3}$};
%\node at (1.5-\x,1/2){$v_{2,4}$};
%\node at (2.5-\x,1/2){$v_{3,5}$};
%\node at (3.5-\x,1/2){$v_{4,6}$};
%
%\node at (1-\x,2/2){$v_{1,4}$};
%\node at (2-\x,2/2){$v_{2,5}$};
%\node at (3-\x,2/2){$v_{3,6}$};
%
%\node at (1.5-\x,3/2){$v_{1,5}$};
%\node at (2.5-\x,3/2){$v_{2,6}$};
%
%\node at (2-\x,4/2){$v_{1,6}$};

\node at (0,-1/2){5};
\node at (1,-1/2){4};
\node at (2,-1/2){0};
\node at (3,-1/2){1};
\node at (4,-1/2){1};

\node at (0,0/2){0};
\node at (1,0/2){+};
\node at (2,0/2){-};
\node at (3,0/2){-};
\node at (4,0/2){+};

\node at (0.5,1/2){+};
\node at (1.5,1/2){+};
\node at (2.5,1/2){-};
\node at (3.5,1/2){0};

\node at (1,2/2){+};
\node at (2,2/2){0};
\node at (3,2/2){-};

\node at (1.5,3/2){+};
\node at (2.5,3/2){+};

\node at (2,4/2){+};

\node at (7,-1/2){1};
\node at (8,-1/2){2};
\node at (9,-1/2){5};
\node at (10,-1/2){4};
\node at (11,-1/2){6};
\node at (12,-1/2){3};

\draw[->,>=latex, dashed, gray] (2.3,1.8) to (0.2,-0.3);
\draw[->,>=latex, dashed, gray] (2.8,1.3) to (1.2,-0.3);
\draw[->,>=latex, dashed, gray] (3.3,0.8) to (2.2,-0.3);
\draw[->,>=latex, dashed, gray] (3.8,0.3) to (3.2,-0.3);
\draw[->,>=latex, dashed, gray] (4.3,-0.2) to (4.2,-0.3);

\draw(0+7,0) [gray, dashed] arc[radius=2.5, start angle=180, end angle=0];
\draw(0+7,0) [gray, dashed] arc[radius=2, start angle=180, end angle=0];
\draw(0+7,0) [red, thick] arc[radius=1, start angle=180, end angle=0];
\draw(0+7,0) [gray, dashed] arc[radius=1.5, start angle=180, end angle=0];

\draw(1+7,0) [gray, dashed] arc[radius=2, start angle=180, end angle=0];
\draw(1+7,0) [gray, dashed] arc[radius=1.5, start angle=180, end angle=0];
\draw(1+7,0) [red, thick] arc[radius=1, start angle=180, end angle=0];

\draw(2+7,0) [red, thick] arc[radius=1, start angle=180, end angle=0];
\end{tikzpicture}

==> figures/grolem.tex <==
\begin{tikzpicture}
\draw(0,0) -- ++ (7,0);
\draw[dashed] (0,0)--(0,2);
\draw[dashed] (4,0)--(4,1.5);
\draw[dashed] (7,0)--(7,2);
\draw[latex-latex] (0,2)--(7,2);
\draw(3.5,2)node[above]{$\eta_{a,c}$};
\draw[latex-latex] (0,1.5)--(4,1.5);
\draw(2,1.5)node[below]{$\eta_{a,b}$};
\draw[latex-latex] (4, 1.5)--(7,1.5);
\draw(5.5,1.5)node[below]{$\eta_{b,c}$};
\foreach \x/\y in {0/a, 4/b, 7/c}{
	\draw[circle,fill] (\x,0)circle[radius=1mm]node[below]{$\y$};
}
\draw(0,0) [red, very thick] arc[radius=1, start angle=180, end angle=0];
\draw(2,0) [red, very thick] arc[radius=1, start angle=180, end angle=0];
\draw(4,0) [blue, very thick] arc[radius=1, start angle=180, end angle=0];
\draw(6,0) [blue, very thick] arc[radius=0.5, start angle=180, end angle=0];
\draw(3,0) [black] arc[radius=1, start angle=180, end angle=0];

\draw(9,0) -- ++ (7,0);
\foreach \x/\y in {0/a, 3/b, 7/c}{
	\draw[circle,fill] (\x+9,0)circle[radius=1mm]node[below]{$\y$};
}

\draw(9,0) -- ++ (7,0);
\draw[dashed] (9,0)-- ++(0,2);
\draw[dashed] (12,0)-- ++(0,1.5);
\draw[dashed] (16,0)-- ++(0,2);
\draw[latex-latex] (9,2)-- (16,2);
\draw(12.5,2)node[above]{$\eta_{a,c}$};
\draw[latex-latex] (9,1.5)--(12,1.5);
\draw(10.5,1.5)node[below]{$\eta_{a,b}$};
\draw[latex-latex] (12, 1.5)--(16,1.5);
\draw(14,1.5)node[below]{$\eta_{b,c}$};

\draw( 9,0) [red, very thick] arc[radius=1, start angle=180, end angle=0];
\draw(11,0) [magenta, very thick] arc[radius=1, start angle=180, end angle=0];
\draw(13,0) [blue, very thick] arc[radius=1, start angle=180, end angle=0];
\draw(15,0) [blue, very thick] arc[radius=0.5, start angle=180, end angle=0];
\draw(12,0) [black] arc[radius=1, start angle=180, end angle=0];
\end{tikzpicture}

==> figures/symm_choice.tex <==
\begin{tikzpicture}
	\draw (-1,0)--(2,0);
	\draw (2,0)--++(1,1)--++(1,-1);
	\draw (2,0)--++(1,-1)--++(1,1);
	\draw (3,1)[thick] arc
	[
	start angle=90,
	end angle=180,
	x radius=3.5cm,
	y radius =1cm
	];
	\draw (0.25,0)[thick] arc
	[
	start angle=180,
	end angle=360,
	radius = 0.5cm
	];
	\draw[circle,fill](-0.5,0)circle[radius=1mm];
	\draw[circle,fill](0.25,0)circle[radius=1mm];
	\draw[circle,fill](1.25,0)circle[radius=1mm];
	\draw[circle,fill](2,0)circle[radius=1mm]node[right]{$n-1$};
	\draw[circle,fill](3,1)circle[radius=1mm]node[right]{$n$};
	
	\draw [->,
	line join=round, thick,
	decorate, decoration={
		snake,
		segment length=4,
		amplitude=.9, post=lineto,
		post length=2pt
	}]  (1,-.8) -- (1,-1.7);
	
	\def\y{-2.5};
	\draw (-1,0+\y)--++(3,0);
	\draw (2,0+\y)--++(1,1)--++(1,-1);
	\draw (2,0+\y)--++(1,-1)--++(1,1);
	\draw (1.25,0+\y)[thick] arc
	[
	start angle=0,
	end angle=360,
	radius = 0.5cm
	];
	\draw[circle,fill](-0.5,0+\y)circle[radius=1mm];
	\draw[circle,fill](0.25,0+\y)circle[radius=1mm];
	\draw[circle,fill](1.25,0+\y)circle[radius=1mm];
	\draw[circle,fill](2,0+\y)circle[radius=1mm]node[right]{$n-1$};
	\draw[circle,fill](3,1+\y)circle[radius=1mm]node[right]{$n$};
\end{tikzpicture}
